Measurement of eta photoproduction on the proton from threshold to 1500 MeV

Beam asymmetry and differential cross section for the reaction gamma+p->eta+p were measured from production threshold to 1500 MeV photon laboratory energy. The two dominant neutral decay modes of the eta meson, eta->2g and eta->3pi0, were analyzed. The full set of measurements is in good agreement with previously published results. Our data were compared with three models. They all fit satisfactorily the results but their respective resonance contributions are quite different. The possible photoexcitation of a narrow state N(1670) was investigated and no evidence was found.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

